Improved summations of $n$-point correlation functions of projected entangled-pair states

Numerical treatment of two dimensional strongly-correlated systems is both extremely challenging and of fundamental importance. Infinite projected entangled-pair states (PEPS), a class of tensor networks, have demonstrated cutting-edge performance for ground state calculations, working directly in the thermodynamic limit. Furthermore, in recent years the application of PEPS has been extended to also low-lying excited states, using an ansatz that targets quasiparticle states above the ground state with high accuracy. A major technical challenge for those simulations is the accurate evaluation of summations of two- and three-point correlation functions with reasonable computational cost. In this work, we show how a reformulation of $n$-point functions in the context of PEPS leads to extra contributions to the results that prove to play an important role. Benchmarks for the frustrated $J_1-J_2$ Heisenberg model illustrate the improved precision, efficiency and stability of the simulations compared to previous approaches. Leveraging automatic differentiation to generate the most tedious and error-prone parts of the computation, the straightforward implementation presented here is a step towards broader adoption of the PEPS excitation ansatz in future applications.

==> figures/tikz/ctm_gauge_change.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikzpreamble}

\begin{document}

\begin{tikzpicture}[scale=1.0, transform shape]

  \begin{scope}[local bounding box=scope1, shift={(0,0)}]
    % \node[anchor=west] at (-3,-1) {$\braket{\Psi} =$};

        \begin{scope}
          \draw[leg] (0,0) -- (1.5,0);
          \draw[doubline] (1,0) -- (1, -0.75);
          \draw[leg] (0,0) -- (0,-0.75);
          \node[N] at (0,0) {};
          \node[N, T] at (1,0) {};
          \node[] at (2,0) {$=$};
        \end{scope}

        \begin{scope}[shift={(3,0)}]
          \draw[leg] (0,0) -- (3.5,0);
          \draw[doubline] (3,0) -- (3, -0.75);
          \draw[leg] (0,0) -- (0,-0.75);
          \node[N] at (0,0) {};
          \node[N, T] at (3,0) {};
          \node[N, draw=green] at (1,0) {$X$};
          \node[N, draw=green] at (2,0) {$X^{-1}$};
        \end{scope}

  \end{scope}

\end{tikzpicture}


\end{document}


==> figures/tikz/ctm_t4_update.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikzpreamble}

\begin{document}

\begin{tikzpicture}[scale=1.0, transform shape]

  \begin{scope}[local bounding box=scope1, shift={(0,0)}]
    % \node[anchor=west] at (-3,-1) {$\braket{\Psi} =$};

        \begin{scope}
          \draw[leg] (0,0) -- (0,0.5);
          \draw[doubline] (0,0) -- (0.75,0);
          \draw[leg] (0,0) -- (0,-0.5);
          \node[N, Th] at (0,0) {};
          \node[] at (1.25,0) {$\gets$};
        \end{scope}

        \begin{scope}[shift={(2.25,0)}]
          \draw[leg] (0,0) -- (0,0.4);
          \draw[doubline] (0,0) -- (1,0);
          \draw[leg] (0,0) -- (0,-0.4);

          \draw[doubline] (1,0) -- (1,0.4);
          \draw[doubline] (1,0) -- (1.5,0);
          \draw[doubline] (1,0) -- (1,-0.4);

          \node[N, Th] at (0,0) {};
          \node[tensor] at (1,0) {};

          \pic{projector};
          \pic{projector up};
        \end{scope}

  \end{scope}

\end{tikzpicture}


\end{document}


==> figures/tikz/ctm_t4_update_dot.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikzpreamble}

\begin{document}

\begin{tikzpicture}[scale=1.0, transform shape]

  % \begin{scope}[local bounding box=scope1, shift={(0,0)}]
  %   % \node[anchor=west] at (-3,-1) {$\braket{\Psi} =$};

  %       \begin{scope}
  %         \draw[leg] (0,0) -- (0,0.5);
  %         \draw[doubline] (0,0) -- (0.75,0);
  %         \draw[leg] (0,0) -- (0,-0.5);
  %         \node[N, Th] at (0,0) {};
  %         \node[] at (1.25,0) {$\gets$};
  %       \end{scope}

  %       \begin{scope}[shift={(2.25,0)}]
  %         \draw[leg] (0,0) -- (0,0.4);
  %         \draw[doubline] (0,0) -- (1,0);
  %         \draw[leg] (0,0) -- (0,-0.4);

  %         \draw[doubline] (1,0) -- (1,0.4);
  %         \draw[doubline] (1,0) -- (1.5,0);
  %         \draw[doubline] (1,0) -- (1,-0.4);

  %         \node[N, Th] at (0,0) {};
  %         \node[tensor] at (1,0) {};

  %         \pic{projector};
  %         \pic{projector up};
  %       \end{scope}

  % \end{scope}

  \begin{scope}[local bounding box=scope1, shift={(0,-2.5)}]
    % \node[anchor=west] at (-3,-1) {$\braket{\Psi} =$};

        \begin{scope}
          \draw[leg] (0,0) -- (0,0.5);
          \draw[doubline] (0,0) -- (0.75,0);
          \draw[leg] (0,0) -- (0,-0.5);
          \node[N, Th, text=black] at (0,0) {$\bullet$};
          \node[] at (1.25,0) {$\gets$};
        \end{scope}

        \begin{scope}[shift={(2.25,0)}]
          \draw[leg] (0,0) -- (0,0.4);
          \draw[doubline] (0,0) -- (1,0);
          \draw[leg] (0,0) -- (0,-0.4);

          \draw[doubline] (1,0) -- (1,0.4);
          \draw[doubline] (1,0) -- (1.5,0);
          \draw[doubline] (1,0) -- (1,-0.4);

          \node[N, Th, text=black] at (0,0) {$\bullet$};
          \node[tensor] at (1,0) {};

          \pic{projector};
          \pic{projector up};
          \node[] at (2,0) {$+$};
        \end{scope}

        \begin{scope}[shift={(5.25,0)}]
          \draw[leg] (0,0) -- (0,0.4);
          \draw[doubline] (0,0) -- (1,0);
          \draw[leg] (0,0) -- (0,-0.4);

          \draw[doubline] (1,0) -- (1,0.4);
          \draw[doubline] (1,0) -- (1.5,0);
          \draw[doubline] (1,0) -- (1,-0.4);

          \node[N, Th] at (0,0) {};
          \node[tensor, text=black] at (1,0) {$\bullet$};

          \pic{projector};
          \pic{projector up};
        \end{scope}

        \begin{scope}[shift={(2.25,-2.5)}]
          \node[] at (-1,0) {$+$};
          \draw[leg] (0,0) -- (0,0.4);
          \draw[doubline] (0,0) -- (1,0);
          \draw[leg] (0,0) -- (0,-0.4);

          \draw[doubline] (1,0) -- (1,0.4);
          \draw[doubline] (1,0) -- (1.5,0);
          \draw[doubline] (1,0) -- (1,-0.4);

          \node[N, Th] at (0,0) {};
          \node[tensor] at (1,0) {};

          \pic{projector};
          \pic{projector up};
          \node[text=white] at (0.5,0.75) {$\bullet$};
          \node[] at (2,0) {$+$};
        \end{scope}

        \begin{scope}[shift={(5.25,-2.5)}]
          \draw[leg] (0,0) -- (0,0.4);
          \draw[doubline] (0,0) -- (1,0);
          \draw[leg] (0,0) -- (0,-0.4);

          \draw[doubline] (1,0) -- (1,0.4);
          \draw[doubline] (1,0) -- (1.5,0);
          \draw[doubline] (1,0) -- (1,-0.4);

          \node[N, Th] at (0,0) {};
          \node[tensor, text=grey] at (1,0) {};

          \pic{projector};
          \pic{projector up};
          \node[text=white] at (0.5,-0.75) {$\bullet$};
        \end{scope}

        \node[T, draw=green, minimum width=6cm, minimum height=2.5cm, line width=0.05cm, dashed, fill=green, fill opacity=0.1] at (4,-2.5) {};
  \end{scope}

\end{tikzpicture}


\end{document}


==> figures/tikz/mps_norm.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikzpreamble}

\begin{document}

\begin{tikzpicture}[scale=1.0, transform shape]

  \begin{scope}[local bounding box=scope1, shift={(0,0)}]

    \begin{scope}[shift={(0,0)}]
      \node[] at (-1.5,-0.5) {$n$};
      \node[] at (-1,-0.5) {$=$};

      \draw[leg] (0,0) -- (2,0);
      \draw[leg] (0,-1) -- (2,-1);
      \draw[leg] (0,0) -- (0,-1);
      \draw[leg] (1,0) -- (1,-1);
      \draw[leg] (2,0) -- (2,-1);
      \draw[leg] (0,0) -- (-0.3,0) to [in=180,out=180] (-0.3,-1) -- (0,-1);
      \draw[leg] (2,0) -- (2.3,0) to [in=0,out=0] (2.3,-1) -- (2,-1);

      \node[tensor] at (0,0) {};
      \node[tensor] at (1,0) {};
      \node[tensor] at (2,0) {};
      \node[tensor] at (0,-1) {};
      \node[tensor] at (1,-1) {};
      \node[tensor] at (2,-1) {};
    \end{scope}

  \end{scope}

\end{tikzpicture}


\end{document}


==> figures/tikz/mps_norm_deriv.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikzpreamble}

\begin{document}

\begin{tikzpicture}[scale=1.0, transform shape]

  \begin{scope}[local bounding box=scope1, shift={(0,0)}]

    \begin{scope}[shift={(0,0)}]
      \node[] at (-1.5,-0.5) {$\pdv{n}{A_2}$};
      \node[] at (-1,-0.5) {$=$};

      \draw[leg] (0,0) -- (0.5,0);
      \draw[leg] (1.5,0) -- (2,0);
      \draw[leg] (0,-1) -- (2,-1);
      \draw[leg] (0,0) -- (0,-1);
      \draw[leg] (1,-0.5) -- (1,-1);
      \draw[leg] (2,0) -- (2,-1);
      \draw[leg] (0,0) -- (-0.3,0) to [in=180,out=180] (-0.3,-1) -- (0,-1);
      \draw[leg] (2,0) -- (2.3,0) to [in=0,out=0] (2.3,-1) -- (2,-1);

      \node[tensor] at (0,0) {};
      % \node[tensor, draw=white, fill=white] at (1,0) {};
      \node[tensor] at (2,0) {};
      \node[tensor] at (0,-1) {};
      \node[tensor] at (1,-1) {};
      \node[tensor] at (2,-1) {};
    \end{scope}

  \end{scope}

\end{tikzpicture}


\end{document}


==> figures/tikz/mps_norm_exp_val_deriv.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikzpreamble}

\begin{document}

\begin{tikzpicture}[scale=1.0, transform shape]

  \begin{scope}[local bounding box=scope1, shift={(0,0)}]

    \begin{scope}[shift={(0,0)}]
      \node[] at (-2.5,-0.5) {$\ev{\hat{O}_2} = \pdv{n}{A_2} \cdot \vb*{B}_2$};
      \node[] at (-1,-0.5) {$=$};

      \draw[leg] (0,0) -- (2,0);
      \draw[leg] (0,-1) -- (2,-1);
      \draw[leg] (0,0) -- (0,-1);
      \draw[leg] (1,0) -- (1,-1);
      \draw[leg] (2,0) -- (2,-1);
      \draw[leg] (0,0) -- (-0.3,0) to [in=180,out=180] (-0.3,-1) -- (0,-1);
      \draw[leg] (2,0) -- (2.3,0) to [in=0,out=0] (2.3,-1) -- (2,-1);

      \node[tensor] at (0,0) {};
      \node[circle, draw=white, minimum height=1cm, line width=0.05cm, inner sep=0cm] at (1,0) {};
      \node[tensorb] at (1,0) {};
      \node[tensor] at (2,0) {};
      \node[tensor] at (0,-1) {};
      \node[tensor] at (1,-1) {};
      \node[tensor] at (2,-1) {};
    \end{scope}

  \end{scope}

\end{tikzpicture}


\end{document}

